Early Recall, Late Precision: Multi-Robot Semantic Object Mapping under Operational Constraints in Perceptually-Degraded Environments

Semantic object mapping in uncertain, perceptually degraded environments during long-range multi-robot autonomous exploration tasks such as search-and-rescue is important and challenging. During such missions, high recall is desirable to avoid missing true target objects and high precision is also critical to avoid wasting valuable operational time on false positives. Given recent advancements in visual perception algorithms, the former is largely solvable autonomously, but the latter is difficult to address without the supervision of a human operator. However, operational constraints such as mission time, computational requirements, mesh network bandwidth and so on, can make the operator's task infeasible unless properly managed. We propose the Early Recall, Late Precision (EaRLaP) semantic object mapping pipeline to solve this problem. EaRLaP was used by Team CoSTAR in DARPA Subterranean Challenge, where it successfully detected all the artifacts encountered by the team of robots. We will discuss these results and performance of the EaRLaP on various datasets.

==> figures/erlap_squared.tex <==
\begin{tikzpicture}[
robotnode/.style={rounded corners=0.2cm, draw=black!60, fill=green!5, , minimum size=15mm, align=center},
% \draw (0,0) arc[radius=5pt,start angle= 90,end angle=270];
basenode/.style={rounded corners=0.2cm, draw=black!60, fill=gray!5, , minimum size=15mm, align=center},
humannode/.style={rounded corners=0.2cm, draw=black!60, fill=red!5, , minimum size=15mm, align=center},
topnode/.style={rounded corners=0.2cm, draw=black!60, fill=red!0, , minimum size=15mm, align=center},
squarednode/.style={circle, draw=black!60, fill=red!0, , minimum size=10mm, align=center},
]
%Nodes
\node[squarednode,draw]      (SensorData)         {Sensor \\ Data: $\mathcal{I}$};
\node[robotnode,draw]        (cnn)       [right=of SensorData, label=below:$f_1$] {Object \\  Detector};
\node[robotnode,draw]      (ColorFilter)       [right=of cnn, label=below:$f_2$] {Color \\ Filter};
\node[robotnode,draw]        (robotrecon)       [right=of ColorFilter, label=below:$f_3$] {Robot \\ Reconciler};
% \node[robotnode,draw]        (detectionOutput)       [right=of ColorFilter, label=below:$f_3$] {Robot \\ Reconciler};
\node[robotnode,draw]        (comms)       [right=of robotrecon, label=below:$f_4$] {Communication \\ Filter};
\node[basenode,draw]        (baseRecon)       [right=of comms, label=below:$f_5$] {Base \\ Reconciler};
\node[basenode,draw]        (confidence)       [right=of baseRecon, label=below:$f_6$] {Scorability \\ Ranker};
\node[humannode,draw]        (humanFilter)       [right=of confidence, label=below:$f_7$] {Human \\ Filter};
\node[squarednode,draw]        (solution)       [right=of humanFilter] {Solution: \\$\mathbf{s}$};

\begin{scope}[yshift=3cm]
\node[robotnode,draw,text depth=0.35ex]        (robot)       [above=of robotrecon, label=north :$f_r$] {Robot};
\node[basenode,draw,text depth=0.35ex]        (baseStation)     at(15.2,-0.5)  [ label=north west:$f_{b}$] {Base \\ Station};
\node[humannode,draw,text depth=0.35ex]        (human)       [above=of humanFilter, label=above:$f_{op}$] {Human};
\end{scope}

\node[topnode,draw]        (semanticmapping)       [above=of baseStation, label=north :$f$] {Semantic \\ Mapping};




%Lines
\draw[-stealth] (SensorData) -- (cnn);
\draw[-stealth] (cnn) -- (ColorFilter);
% \draw[-stealth] (ColorFilter) -- node[anchor=north, align=center]{\tiny Detection \\ \tiny Output}(robotrecon);
\draw[-stealth] (ColorFilter) -- (robotrecon);
\draw[] [dashed](6.2,-2) -- (6.2,0.9);
  \node[text width=3cm] at (7.8,-1.7) 
    {\small Detection Output};
\draw[-stealth] (robotrecon) -- (comms);
\draw[-stealth] (comms) -- (baseRecon);
\draw[-stealth] (baseRecon) -- (confidence);
\draw[-stealth] (confidence) -- (humanFilter);
\draw[-stealth] (humanFilter) -- (solution);

\draw[-stealth] (robot) -- (cnn);
\draw[-stealth] (robot) -- (ColorFilter);
\draw[-stealth] (robot) -- (robotrecon);
\draw[-stealth] (robot) -- (comms);


\draw[-stealth] (robot) -- node[anchor=south]{$I_r$}(baseStation);

\draw[-stealth] (baseStation) -- (baseRecon);
\draw[-stealth] (baseStation) -- (confidence);

\draw[-stealth] (human) -- (humanFilter);
\draw[-stealth] (baseStation) -- node[anchor=south]{$I_b$}(human);
\draw[] [dashed](12.5,-2) -- (12.5,4.5);
  \node[text width=3cm] at (14.1,-1.7) 
    {\small Robot Output};


\draw[-stealth] (semanticmapping) -- (robot);
\draw[-stealth] (semanticmapping) -- (baseStation);
\draw[-stealth] (semanticmapping) -- (human);
\draw[] [dashed](18.1,-2) -- (18.1,4.5);
  \node[text width=3cm] at (19.7,-1.7) 
    {\small Base Output};

\end{tikzpicture}
